Investigation on the use of Hidden-Markov Models in automatic transcription of music

Hidden Markov Models (HMMs) are a ubiquitous tool to model time series data, and have been widely used in two main tasks of Automatic Music Transcription (AMT): note segmentation, i.e. identifying the played notes after a multi-pitch estimation, and sequential post-processing, i.e. correcting note segmentation using training data. In this paper, we employ the multi-pitch estimation method called Probabilistic Latent Component Analysis (PLCA), and develop AMT systems by integrating different HMM-based modules in this framework. For note segmentation, we use two different twostate on/o? HMMs, including a higher-order one for duration modeling. For sequential post-processing, we focused on a musicological modeling of polyphonic harmonic transitions, using a first- and second-order HMMs whose states are defined through candidate note mixtures. These different PLCA plus HMM systems have been evaluated comparatively on two different instrument repertoires, namely the piano (using the MAPS database) and the marovany zither. Our results show that the use of HMMs could bring noticeable improvements to transcription results, depending on the instrument repertoire.

==> DOHMM_ISMIR.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DOHMM_ISMIR.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{229.725bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59701817)%
    \put(0,0){\includegraphics[width=\unitlength]{DOHMM_ISMIR.pdf}}%
    \put(0.13285469,0.18951763){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1-a(i,1)}}}%
    \put(0.19773207,0.33668228){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a(i,1)}}}%
    \put(0.44024998,0.33073958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a(i,2)}}}%
    \put(0.79772499,0.28846258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_{j,1}$}}}%
    \put(0.36581793,0.18934674){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1-a(i,2)}}}%
    \put(0.69642456,0.19727593){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a(i,3)}}}%
    \put(0.66814049,0.33158521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{1-a(i,3)}}}%
    \put(0.31953839,0.29454215){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_{i,2}$}}}%
    \put(0.5631267,0.28954531){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_{i,3}$}}}%
    \put(0.07427683,0.47826758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{i}(O)$}}}%
    \put(0.09024229,0.30002291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_{i,1}$}}}%
    \put(0.31979303,0.47664231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{i}(O)$}}}%
    \put(0.56181644,0.47664242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{i}(O)$}}}%
  \end{picture}%
\endgroup%


==> FO_HMM_ISMIR.pdf_tex <==
%% Creator: Inkscape 0.48.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'FO_HMM_ISMIR.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{315.575bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75124772)%
    \put(0,0){\includegraphics[width=\unitlength]{FO_HMM_ISMIR.pdf}}%
    \put(0.4591563,0.50155219){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_1$}}}%
    \put(0.45182614,0.71199437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{11}$}}}%
    \put(0.24021921,0.20208136){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_2$}}}%
    \put(0.64166322,0.20117605){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_3$}}}%
    \put(0.0783885,0.01952827){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{22}$}}}%
    \put(0.75379957,0.02133909){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{33}$}}}%
    \put(0.31683461,0.43988822){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{21}$}}}%
    \put(0.32195621,0.27471694){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{12}$}}}%
    \put(0.56279963,0.44436959){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{31}$}}}%
    \put(0.557678,0.27919831){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{13}$}}}%
    \put(0.49395634,0.21237353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{23}$}}}%
    \put(0.34094785,0.13632172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{32}$}}}%
  \end{picture}%
\endgroup%

